Deep Dynamical Modeling and Control of Unsteady Fluid Flows

The design of flow control systems remains a challenge due to the nonlinear nature of the equations that govern fluid flow. However, recent advances in computational fluid dynamics (CFD) have enabled the simulation of complex fluid flows with high accuracy, opening the possibility of using learning-based approaches to facilitate controller design. We present a method for learning the forced and unforced dynamics of airflow over a cylinder directly from CFD data. The proposed approach, grounded in Koopman theory, is shown to produce stable dynamical models that can predict the time evolution of the cylinder system over extended time horizons. Finally, by performing model predictive control with the learned dynamical models, we are able to find a straightforward, interpretable control law for suppressing vortex shedding in the wake of the cylinder.

==> cylinder.tex <==
\begin{tikzpicture}
    % Define points   
	\coordinate (A) at (0,0);
	\coordinate (B) at (2.5,0);
	\coordinate (C) at (4,0);
	\coordinate (D) at (7,0);
	\coordinate (E) at (1,0);
        
    % Draw cylinder and points
    \draw[draw=black] (A) circle (1);
    \filldraw[fill=black, draw=black] (C) circle (0.1);
    \filldraw[fill=red, draw=black] (B) circle (0.1);
    \filldraw[fill=blue, draw=black] (D) circle (0.1);
    
    % Labels
    \draw[|<->|,>=latex, draw=black] (1, -1.1) -- (4, -1.1);
    \node[draw=none](label)[below=1.1 of B]{\Large$d^*$};
    \node[draw=none](label1)[above=0.1 of B]{\Large$\frac{1}{2}d^*$};
    \node[draw=none](label2)[above=0.1 of D]{\Large$2d^*$};
    \node[draw=none](label3)[above=0.1 of C]{\Large$d^*$};
\end{tikzpicture}


==> error_32.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step, 
	ylabel=Relative Error,
	height=0.7\linewidth,
	width=\linewidth,
	xmin=0, xmax=32, ymin=0,
	legend style={at={(0.04,0.03)},anchor=south west},
	legend columns = 3,
	legend image post style={scale=0.75}]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_koopman_mean}+\thisrow{error_koopman_std}, col sep=comma]{errors_32.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_koopman_mean}-\thisrow{error_koopman_std}, col sep=comma] {errors_32.csv};

\addplot [forget plot,fill=blue,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thick,no markers]
    table[x=t,y=error_koopman_mean, col sep=comma] {errors_32.csv};
    
\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_takeishi_mean}+\thisrow{error_takeishi_std}, col sep=comma]{errors.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_takeishi_mean}-\thisrow{error_takeishi_std}, col sep=comma] {errors.csv};

\addplot [forget plot,fill=colorGreenish,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=error_takeishi_mean, col sep=comma] {errors.csv};
    
\addplot +[red,thick,no markers]
    table[x=t,y=error_bf_mean, col sep=comma] {errors_32.csv};

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_bf_mean}+\thisrow{error_bf_std}, col sep=comma]{errors_32.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_bf_mean}-\thisrow{error_bf_std}, col sep=comma] {errors_32.csv};

\addplot [forget plot,fill=red,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\legend{Koopman, Takeishi, VBF}
\end{axis}
\end{tikzpicture}

==> error_64.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step, 
	ylabel=Relative Error,
	height=0.7\linewidth,
	width=\linewidth,
	xmin=0, xmax=64, ymin=0, ymax=0.03,
	legend pos = north west]

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_koopman_mean}+\thisrow{error_koopman_std}, col sep=comma]{errors.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_koopman_mean}-\thisrow{error_koopman_std}, col sep=comma] {errors.csv};

\addplot [forget plot,fill=blue,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[blue,thick,no markers]
    table[x=t,y=error_koopman_mean, col sep=comma] {errors.csv};
    
\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_takeishi_mean}+\thisrow{error_takeishi_std}, col sep=comma]{errors.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_takeishi_mean}-\thisrow{error_takeishi_std}, col sep=comma] {errors.csv};

\addplot [forget plot,fill=colorGreenish,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\addplot +[colorGreenish,thick,no markers]
    table[x=t,y=error_takeishi_mean, col sep=comma] {errors.csv};
    
\addplot +[red,thick,no markers]
    table[x=t,y=error_bf_mean, col sep=comma] {errors.csv};

\addplot +[name path=pluserror,draw=none,no markers,forget plot]
    table[x=t,y expr=\thisrow{error_bf_mean}+\thisrow{error_bf_std}, col sep=comma]{errors.csv};

\addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x=t,y expr=\thisrow{error_bf_mean}-\thisrow{error_bf_std}, col sep=comma] {errors.csv};

\addplot [forget plot,fill=red,opacity=0.2]
    fill between[on layer={},of=pluserror and minuserror];

\legend{Koopman, Takeishi, VBF}
\end{axis}
\end{tikzpicture}

==> mpc.tex <==
 \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size= 1 by 2, vertical sep=36pt},
      height=0.3\linewidth,
      width=\linewidth,
      enlargelimits=0.0,
%      ylabsh=-2.5em,
      label style={font=\normalsize},
      legend style={font=\normalsize}
    ]
    
    \nextgroupplot[
	xlabel=Time Step, 
	ylabel=Value,
	height=0.3\linewidth,
	width=\linewidth,
	xmin=0, xmax=754,
	ymin=0.0, ymax=0.7]
\addplot +[black, solid, thick, mark=none] 
	table[x=t, y=residual, col sep=comma]{residuals_mpc.csv};
\addplot +[red, solid, thick, mark=none] 
	table[x=t, y=cost, col sep=comma]{residuals_mpc.csv};
\legend{Residual, Scaled Cost}

	\nextgroupplot[
	xlabel=Time Step, 
	ylabel=Value,
	height=0.3\linewidth,
	width=\linewidth,
	xmin=0, xmax=753]
\addplot +[black, solid, thick, mark=none] 
	table[x=t, y=u, col sep=comma]{u_mpc.csv};
\addplot +[blue, dashed, thick, mark=none] 
	table[x=t, y=scaled_v, col sep=comma]{u_mpc.csv};
\legend{MPC input, $0.4 \cdot v$}
    \end{groupplot} 
\end{tikzpicture}

==> mpc_costs.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
	xlabel=Time Step, 
	ylabel=Value,
	height=0.25\linewidth,
	width=\linewidth,
	xmin=0, xmax=754,
	ymin=0.0, ymax=0.7]
\addplot +[black, solid, thick, mark=none] 
	table[x=t, y=residual, col sep=comma]{residuals_mpc.csv};
\addplot +[red, solid, thick, mark=none] 
	table[x=t, y=cost, col sep=comma]{residuals_mpc.csv};
\legend{Residual, Scaled Cost}
\end{axis}
\end{tikzpicture}

==> p_control_results.tex <==
\begin{tikzpicture}
\begin{axis}[
%	legend columns=3,
%	legend style={
%                    % the /tikz/ prefix is necessary here...
%                    % otherwise, it might end-up with `/pgfplots/column 2`
%                    % which is not what we want. compare pgfmanual.pdf
%            /tikz/column 3/.style={
%                column sep=5pt,
%            },
%            },
	xlabel=Time Step, 
	ylabel=Residual,
	height=0.27\linewidth,
	width=\linewidth,
	xmin=0, xmax=601,
	ymin=0.0, ymax=0.75,
	legend pos = outer north east]
\addplot +[black, solid, thick, mark=none] 
	table[x=t, y=residual, col sep=comma]{residuals_p_control.csv};\addlegendentry{$d^*$};
\addplot +[red, solid, thick, mark=none] 
	table[x=t, y=residual, col sep=comma]{residuals_p_control_upstream.csv};\addlegendentry{$\frac{1}{2}d^*$};
\addplot +[blue, solid, thick, mark=none] 
	table[x=t, y=residual, col sep=comma]{residuals_p_control_downstream.csv};\addlegendentry{$2d^*$};
\end{axis}
\end{tikzpicture}

==> training_alg.tex <==
\begin{tikzpicture}
        \tikzset{
          value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
          funct/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, rectangle, draw=black, fill=white},
          arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
          bracket/.style={decoration={brace},decorate, thick},
        }
        
        % Inputs
        \node[draw=none](center_node){};
        \node[funct, fill=colorRedPastel] (X) [above=0.1 of center_node] {\large$\left[x_1, x_2, \ldots, x_{T} \right]$};
        \node[funct, fill=colorRedPastel] (Y) [below=0.15 of center_node] {\large$\left[x_2, x_3, \ldots, x_{T+1} \right]$};
        \draw[bracket] ([yshift=3pt]X.north west) -- ([yshift=3pt]X.north east);
        \node[draw=none] (X_name) [above=0.2 of X] {\large$X$};
        \draw[bracket, style={decoration={mirror}} ] ([yshift=-3pt]Y.south west) -- ([yshift=-3pt]Y.south east);
        \node[draw=none] (Y_name) [below=0.2 of Y] {\large$Y$};
        
        % Encoder with connections
        \node[funct, fill=colorBluePastel, text height=1.5cm, text width=1.25cm] (enc) [right=2.5 of center_node] {};
        \node[draw=none](enc_label) [above = 0.05 of enc]{\large Encoder};
        \draw[arrow] [out=0, in=180] (X) to (enc);
        \draw[arrow] [out=0, in=180] (Y) to (enc);
        
        % Encoder nn
        \node[value, scale=0.5] (enc_nn1) [right=2.65 of center_node]{};
        \node[value, scale=0.5] (enc_nn2) [above=0.1 of enc_nn1]{};
        \node[value, scale=0.5] (enc_nn3) [below=0.1 of enc_nn1]{};
        
        \node[draw=none](enc_nn_12) [above = 0.01 of enc_nn1]{};
        \node[draw=none](enc_nn_13) [below = 0.01 of enc_nn1]{};
        \node[value, scale=0.5] (enc_nn4) [right=0.5 of enc_nn_12]{};
        \node[value, scale=0.5] (enc_nn5) [right=0.5 of enc_nn_13]{};
        \draw (enc_nn1) to (enc_nn4);
        \draw (enc_nn1) to (enc_nn5);
        \draw (enc_nn2) to (enc_nn4);
        \draw (enc_nn2) to (enc_nn5);
        \draw (enc_nn3) to (enc_nn4);
        \draw (enc_nn3) to (enc_nn5);
        
        % Encodings
        \node[funct, fill=colorGreenPastel] (mappings) [right=1.5 of enc] {\large$\left[g(x_1), g(x_2), \ldots, g(x_{T}) \right]$\\\\ \large$\left[g(x_2), g(x_3), \ldots, g(x_{T+1}) \right]$};
        \draw[arrow] (enc) to (mappings);
        \draw[bracket] ([yshift=3pt, xshift=6pt]mappings.north west) -- ([yshift=3pt, xshift=-6pt]mappings.north east);
        \draw[bracket, style={decoration={mirror}} ] ([yshift=-3pt, xshift=10pt]mappings.south west) -- ([yshift=-3pt, xshift=-10pt]mappings.south east);
        \node[draw=none] (X_tilde) [above=0.2 of mappings] {\large$\tilde X$};
        \node[draw=none] (Y_tilde) [below=0.2 of mappings] {\large$\tilde Y$};
        
        
        % A-matrix and propagated codes
        \node[value] (A) [below = 1 of Y_tilde]{$A$};
        \draw[arrow] (Y_tilde) to (A);
        \node[funct, fill=colorGreenPastel] (prop) [below = 0.5 of A]{\large$\left[A g(x_1), A^2 g(x_1), \ldots, A^T g(x_1)  \right]$};
        \draw[arrow] (A) to (prop);
        \node[draw=none](above_A) [below = 1.15 of mappings]{};
        \node[draw=none](lsq) [left = 0.35 of above_A, text width = 1cm, align=center]{\large Least Squares};
        \draw[bracket, style={decoration={mirror}} ] ([yshift=-3pt, xshift=0pt]prop.south west) -- ([yshift=-3pt, xshift=0pt]prop.south east);
        \node[draw=none] (Y_tilde_pred) [below=0.2 of prop] {\large$\tilde Y_\text{pred}$};
        
        % Decoder with connections
        \node[funct, fill=colorBluePastel, text height=1.5cm, text width=1.25cm] (dec) [right=1.5 of mappings] {};
        \node[draw=none](dec_label) [above = 0.05 of dec]{\large Decoder};
        \draw[arrow] [out=0, in=180] (mappings) to (dec);
        \draw[arrow] [out=0, in=180] (prop) to (dec);
        
        % Decoder nn
        \node[value, scale=0.5] (dec_nn1) [right=2.45 of mappings]{};
        \node[value, scale=0.5] (dec_nn2) [above=0.1 of dec_nn1]{};
        \node[value, scale=0.5] (dec_nn3) [below=0.1 of dec_nn1]{};
        
        \node[draw=none](dec_nn_12) [above = 0.01 of dec_nn1]{};
        \node[draw=none](dec_nn_13) [below = 0.01 of dec_nn1]{};
        \node[value, scale=0.5] (dec_nn4) [left=0.5 of dec_nn_12]{};
        \node[value, scale=0.5] (dec_nn5) [left=0.5 of dec_nn_13]{};
        \draw (dec_nn4) to (dec_nn1);
        \draw (dec_nn4) to (dec_nn2);
        \draw (dec_nn4) to (dec_nn3);
        \draw (dec_nn5) to (dec_nn1);
        \draw (dec_nn5) to (dec_nn2);
        \draw (dec_nn5) to (dec_nn3);
        
        % Outputs
        \node[funct, fill=colorRedPastel] (X_hat) [right=13 of X] {\large$\left[\hat x_1, \hat x_2, \ldots, \hat x_{T} \right]$};
        \node[funct, fill=colorRedPastel] (Y_hat) [below=0.5 of X_hat] {\large$\left[\hat  x_2, \hat x_3, \ldots, \hat x_{T+1} \right]$};
        \draw[bracket] ([yshift=3pt]X_hat.north west) -- ([yshift=3pt]X_hat.north east);
        \node[draw=none] (X_hat_name) [above=0.2 of X_hat] {\large$\hat X$};
        \draw[bracket, style={decoration={mirror}} ] ([yshift=-3pt]Y_hat.south west) -- ([yshift=-3pt]Y_hat.south east);
        \node[draw=none] (Y_hat_name) [below=0.2 of Y_hat] {\large$\hat Y = g^{-1} \left(\tilde Y_\text{pred} \right)$};
        \draw[arrow] [out=0, in=180] (dec) to (X_hat);
        \draw[arrow] [out=0, in=180] (dec) to (Y_hat);
\end{tikzpicture}
